Redistricting Reforms Reduce Gerrymandering by Constraining Partisan Actors

Political actors often manipulate redistricting plans to gain electoral advantages, a process known as gerrymandering. Several states have implemented institutional reforms to address this problem, such as establishing map-drawing commissions. Estimating the impact of such reforms is challenging because each state structures its processes and rules differently. We model redistricting as a sequential game whose equilibrium solution summarizes multi-step institutional interactions as a univariate score. We argue this score measures the leeway political actors have over the partisan lean of the final plan. Using a differences-in-differences design, we demonstrate that reforms reduce partisan bias and increase competitiveness when they constrain partisan actors. We perform a counterfactual policy analysis to estimate the effects of enacting recent reforms nationwide. Though commissions generally reduce bias, reforms that restrict partisan actors in multiple ways, like removing veto points (Michigan), are more effective than commissions where parties retain some control (Ohio).

==> (inline-0) <==
\begin{longtable}{lllll>{}l>{}r>{}r}

\caption{\label{tbl-coefs}All model coefficients.}

\tabularnewline

\toprule
Model & Spec. & Leeway & Outcome type & Outcome & Coefficient & Estimate & Std. err.\\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\textit{(continued)}}\\
\toprule
Model & Spec. & Leeway & Outcome type & Outcome & Coefficient & Estimate & Std. err.\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{0.09221} & \ttfamily{0.16980}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.12040} & \ttfamily{0.03761}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.05920} & \ttfamily{0.30000}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.19200} & \ttfamily{0.14240}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01992} & \ttfamily{0.13900}\\
\addlinespace
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.57970} & \ttfamily{0.13120}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.15150} & \ttfamily{0.10380}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{initiative} & \ttfamily{0.14910} & \ttfamily{0.10740}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.32900} & \ttfamily{0.14020}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.18110} & \ttfamily{0.10700}\\
\addlinespace
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00306} & \ttfamily{0.02215}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.00818} & \ttfamily{0.15090}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00017} & \ttfamily{0.10790}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00404} & \ttfamily{0.03384}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.02896} & \ttfamily{0.08761}\\
\addlinespace
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00671} & \ttfamily{0.02437}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{0.04111} & \ttfamily{0.08927}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.01838} & \ttfamily{0.07799}\\
1a & Main & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.05239} & \ttfamily{0.08557}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{0.11580} & \ttfamily{0.24050}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.17760} & \ttfamily{0.09216}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.07825} & \ttfamily{0.83470}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.26910} & \ttfamily{0.17460}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.01311} & \ttfamily{0.19660}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.61650} & \ttfamily{0.17400}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.08925} & \ttfamily{0.12210}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{initiative} & \ttfamily{0.11810} & \ttfamily{0.15210}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.02661} & \ttfamily{0.42290}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{-0.12930} & \ttfamily{0.50660}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.02996} & \ttfamily{0.26610}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.07491} & \ttfamily{0.23890}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.06005} & \ttfamily{0.33320}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.29160} & \ttfamily{0.18320}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.12340} & \ttfamily{0.20850}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.13350} & \ttfamily{0.19640}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-0.04109} & \ttfamily{0.24110}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.02576} & \ttfamily{0.20330}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.06823} & \ttfamily{0.19430}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.66920} & \ttfamily{0.61180}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.61060} & \ttfamily{0.22820}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-0.17860} & \ttfamily{0.55080}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-0.00788} & \ttfamily{0.19490}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.16390} & \ttfamily{0.15200}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00189} & \ttfamily{0.02305}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.00668} & \ttfamily{0.14860}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{-0.01019} & \ttfamily{0.12990}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00586} & \ttfamily{0.03286}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.01317} & \ttfamily{0.09716}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00589} & \ttfamily{0.02460}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{0.01612} & \ttfamily{0.10420}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:drawer\_10legislature} & \ttfamily{0.00918} & \ttfamily{0.08789}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.11220} & \ttfamily{0.24190}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00333} & \ttfamily{0.09171}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.01256} & \ttfamily{0.08874}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.07221} & \ttfamily{0.17270}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00486} & \ttfamily{0.08932}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:court\_review\_10no} & \ttfamily{-0.01378} & \ttfamily{0.09600}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:court\_review\_10yes} & \ttfamily{0.10770} & \ttfamily{0.25920}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00349} & \ttfamily{0.19560}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00849} & \ttfamily{0.10050}\\
\addlinespace
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:drawer\_chg} & \ttfamily{-0.00170} & \ttfamily{0.08706}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.03420} & \ttfamily{0.08638}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:veto\_1\_chg} & \ttfamily{0.03763} & \ttfamily{0.11460}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:veto\_1\_ctrl\_chg} & \ttfamily{-0.02037} & \ttfamily{0.11280}\\
1a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.03574} & \ttfamily{0.10380}\\
\addlinespace
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party} & \ttfamily{-0.02953} & \ttfamily{0.07412}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.00884} & \ttfamily{0.03512}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.31510} & \ttfamily{0.35620}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.24230} & \ttfamily{0.16600}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.04537} & \ttfamily{0.18160}\\
\addlinespace
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.52630} & \ttfamily{0.16920}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.09801} & \ttfamily{0.11630}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.00210} & \ttfamily{0.12210}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.01477} & \ttfamily{0.00977}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.00077} & \ttfamily{0.07767}\\
\addlinespace
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.00902} & \ttfamily{0.04154}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.01839} & \ttfamily{0.02278}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.00832} & \ttfamily{0.04191}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00776} & \ttfamily{0.01426}\\
1b & Main & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{0.02356} & \ttfamily{0.04765}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party} & \ttfamily{-0.01849} & \ttfamily{0.10580}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.05474} & \ttfamily{0.06842}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.52070} & \ttfamily{0.83270}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.24360} & \ttfamily{0.18610}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.03578} & \ttfamily{0.18120}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.64220} & \ttfamily{0.16960}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.12630} & \ttfamily{0.12310}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.02825} & \ttfamily{0.16690}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.33330} & \ttfamily{0.45620}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.28390} & \ttfamily{0.45460}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.50630} & \ttfamily{0.32010}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.11920} & \ttfamily{0.28790}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.04854} & \ttfamily{0.31250}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.26510} & \ttfamily{0.21340}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.23410} & \ttfamily{0.21230}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{0.05293} & \ttfamily{0.17120}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-0.16650} & \ttfamily{0.20670}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.08932} & \ttfamily{0.20230}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.06643} & \ttfamily{0.20780}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.42410} & \ttfamily{0.48240}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.40460} & \ttfamily{0.25670}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-0.34770} & \ttfamily{0.49490}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{0.16270} & \ttfamily{0.20950}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.19570} & \ttfamily{0.14800}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00692} & \ttfamily{0.01309}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.00697} & \ttfamily{0.08112}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{0.01534} & \ttfamily{0.04504}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00972} & \ttfamily{0.02290}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.00286} & \ttfamily{0.05057}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00500} & \ttfamily{0.01448}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{0.03453} & \ttfamily{0.05159}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:drawer\_10legislature} & \ttfamily{0.00068} & \ttfamily{0.03873}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.01115} & \ttfamily{0.04667}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00334} & \ttfamily{0.06387}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00096} & \ttfamily{0.04059}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.03222} & \ttfamily{0.05892}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.06267} & \ttfamily{0.06431}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:court\_review\_10no} & \ttfamily{-0.01466} & \ttfamily{0.04219}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:court\_review\_10yes} & \ttfamily{-0.08544} & \ttfamily{0.22360}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.01829} & \ttfamily{0.04838}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.04300} & \ttfamily{0.07919}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:drawer\_chg} & \ttfamily{0.00769} & \ttfamily{0.09602}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:drawer\_ctrl\_chg} & \ttfamily{0.00920} & \ttfamily{0.04067}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:veto\_1\_chg} & \ttfamily{0.04228} & \ttfamily{0.11570}\\
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:veto\_1\_ctrl\_chg} & \ttfamily{-0.01118} & \ttfamily{0.05015}\\
\addlinespace
1b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_party:court\_ctrl\_chg} & \ttfamily{-0.02578} & \ttfamily{0.04226}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty} & \ttfamily{0.02352} & \ttfamily{0.10360}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{0.10540} & \ttfamily{0.03964}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.06296} & \ttfamily{0.29670}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.08922} & \ttfamily{0.15330}\\
\addlinespace
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.04741} & \ttfamily{0.14340}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.48780} & \ttfamily{0.12850}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.14970} & \ttfamily{0.10630}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.02183} & \ttfamily{0.11800}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.01907} & \ttfamily{0.02148}\\
\addlinespace
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.00208} & \ttfamily{0.11190}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{0.00757} & \ttfamily{0.06489}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{0.00666} & \ttfamily{0.02756}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{0.02649} & \ttfamily{0.07483}\\
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{0.00818} & \ttfamily{0.01918}\\
\addlinespace
1c & Main & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.05726} & \ttfamily{0.06295}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty} & \ttfamily{0.10510} & \ttfamily{0.14740}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{0.12150} & \ttfamily{0.06606}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.10220} & \ttfamily{0.77560}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.14700} & \ttfamily{0.18000}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.02520} & \ttfamily{0.17810}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.55750} & \ttfamily{0.14820}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.08689} & \ttfamily{0.12200}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.02780} & \ttfamily{0.16350}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{-0.05704} & \ttfamily{0.43340}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.04620} & \ttfamily{0.44580}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.18770} & \ttfamily{0.35310}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.28670} & \ttfamily{0.30800}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.25630} & \ttfamily{0.34810}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.36110} & \ttfamily{0.18390}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.22370} & \ttfamily{0.18630}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.00425} & \ttfamily{0.15750}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-0.07536} & \ttfamily{0.20260}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.11440} & \ttfamily{0.19240}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.02976} & \ttfamily{0.17620}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.64930} & \ttfamily{0.49310}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.55580} & \ttfamily{0.21720}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-0.34080} & \ttfamily{0.50540}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{0.22110} & \ttfamily{0.18320}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.25520} & \ttfamily{0.14120}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.00661} & \ttfamily{0.02399}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.00309} & \ttfamily{0.10370}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{0.07035} & \ttfamily{0.07945}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{0.00815} & \ttfamily{0.02711}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{0.01300} & \ttfamily{0.08689}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{0.00960} & \ttfamily{0.01900}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.05460} & \ttfamily{0.06985}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:drawer\_10legislature} & \ttfamily{0.00021} & \ttfamily{0.05664}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.01149} & \ttfamily{0.12750}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01515} & \ttfamily{0.06927}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00024} & \ttfamily{0.06012}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.11190} & \ttfamily{0.09327}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.04110} & \ttfamily{0.06466}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:court\_review\_10no} & \ttfamily{-0.01955} & \ttfamily{0.06058}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:court\_review\_10yes} & \ttfamily{0.20820} & \ttfamily{0.21170}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.03767} & \ttfamily{0.09785}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.02482} & \ttfamily{0.07356}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:drawer\_chg} & \ttfamily{-0.03751} & \ttfamily{0.09705}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:drawer\_ctrl\_chg} & \ttfamily{0.01761} & \ttfamily{0.07356}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:veto\_1\_chg} & \ttfamily{0.00421} & \ttfamily{0.11910}\\
\addlinespace
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:veto\_1\_ctrl\_chg} & \ttfamily{-0.02425} & \ttfamily{0.06912}\\
1c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seat diff. from sims. & \ttfamily{dose\_absparty:court\_ctrl\_chg} & \ttfamily{-0.03878} & \ttfamily{0.06647}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst} & \ttfamily{-0.17330} & \ttfamily{0.94980}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.74240} & \ttfamily{0.24330}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.51310} & \ttfamily{1.94600}\\
\addlinespace
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{0.11750} & \ttfamily{0.93770}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.27490} & \ttfamily{0.90250}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{2.08600} & \ttfamily{0.90520}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.51050} & \ttfamily{0.66760}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{0.87420} & \ttfamily{0.71780}\\
\addlinespace
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-1.70800} & \ttfamily{0.91610}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-1.05100} & \ttfamily{0.70810}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00258} & \ttfamily{0.12930}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.13900} & \ttfamily{0.84040}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.43490} & \ttfamily{0.61120}\\
\addlinespace
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.05172} & \ttfamily{0.19080}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.08939} & \ttfamily{0.50310}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.05179} & \ttfamily{0.13770}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{0.01218} & \ttfamily{0.53200}\\
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.34890} & \ttfamily{0.46750}\\
\addlinespace
2a & Main & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.08691} & \ttfamily{0.49540}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst} & \ttfamily{-0.02887} & \ttfamily{1.33700}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{1.22300} & \ttfamily{0.53070}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{-1.33200} & \ttfamily{4.68400}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{0.32050} & \ttfamily{0.99100}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.15000} & \ttfamily{1.05400}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{2.25700} & \ttfamily{0.91860}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.38770} & \ttfamily{0.73110}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{0.62000} & \ttfamily{0.91120}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.89900} & \ttfamily{2.42200}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{-1.06600} & \ttfamily{2.79300}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.11260} & \ttfamily{1.49900}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.82140} & \ttfamily{1.40200}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.41770} & \ttfamily{1.96700}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{1.76400} & \ttfamily{1.09000}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.36110} & \ttfamily{1.22900}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-1.01500} & \ttfamily{1.07900}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-1.16400} & \ttfamily{1.31500}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.51480} & \ttfamily{1.10500}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-1.59000} & \ttfamily{1.12600}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_chg} & \ttfamily{1.15400} & \ttfamily{3.77000}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-2.45500} & \ttfamily{1.27400}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-0.15250} & \ttfamily{3.47500}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-0.71440} & \ttfamily{1.10500}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.71840} & \ttfamily{0.89330}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00232} & \ttfamily{0.13580}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.01747} & \ttfamily{0.89250}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.17290} & \ttfamily{0.68670}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.01699} & \ttfamily{0.20010}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.01910} & \ttfamily{0.52540}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.01884} & \ttfamily{0.14210}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.05804} & \ttfamily{0.61950}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:drawer\_10legislature} & \ttfamily{-0.01654} & \ttfamily{0.49450}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-1.57300} & \ttfamily{1.38500}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.09715} & \ttfamily{0.46180}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.05743} & \ttfamily{0.46600}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.13780} & \ttfamily{0.99840}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.02647} & \ttfamily{0.50490}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:court\_review\_10no} & \ttfamily{0.06764} & \ttfamily{0.49430}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:court\_review\_10yes} & \ttfamily{0.44170} & \ttfamily{1.43900}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.56720} & \ttfamily{1.13400}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00322} & \ttfamily{0.56740}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:drawer\_chg} & \ttfamily{0.11950} & \ttfamily{0.52100}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.22460} & \ttfamily{0.47940}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:veto\_1\_chg} & \ttfamily{0.23090} & \ttfamily{0.64610}\\
\addlinespace
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:veto\_1\_ctrl\_chg} & \ttfamily{-0.07623} & \ttfamily{0.66160}\\
2a+ & D.2 & Maximum & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.16290} & \ttfamily{0.56580}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party} & \ttfamily{-0.11060} & \ttfamily{0.43890}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{nash\_party\_10} & \ttfamily{-0.03099} & \ttfamily{0.20950}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{1.85100} & \ttfamily{2.19900}\\
\addlinespace
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{0.48280} & \ttfamily{1.06900}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.52510} & \ttfamily{1.06700}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{1.85700} & \ttfamily{0.99820}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.25160} & \ttfamily{0.68840}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{0.11560} & \ttfamily{0.76700}\\
\addlinespace
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.07642} & \ttfamily{0.05803}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.00335} & \ttfamily{0.44340}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{0.01616} & \ttfamily{0.24410}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.07792} & \ttfamily{0.13320}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{-0.02768} & \ttfamily{0.25750}\\
\addlinespace
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.03807} & \ttfamily{0.08180}\\
2b & Main & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{0.04658} & \ttfamily{0.26430}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party} & \ttfamily{-0.09383} & \ttfamily{0.58190}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.38280} & \ttfamily{0.41000}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{-1.26600} & \ttfamily{4.87900}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{0.47860} & \ttfamily{1.10900}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.08232} & \ttfamily{1.07700}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{2.58000} & \ttfamily{1.02300}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.44780} & \ttfamily{0.73170}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{-0.11100} & \ttfamily{1.07400}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_10commission} & \ttfamily{1.98100} & \ttfamily{2.65600}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{1.55700} & \ttfamily{2.66900}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{2.97200} & \ttfamily{2.00800}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.48000} & \ttfamily{1.75900}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.21150} & \ttfamily{1.85500}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{1.70500} & \ttfamily{1.29100}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.07465} & \ttfamily{1.22300}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.76370} & \ttfamily{1.06300}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-2.80800} & \ttfamily{1.29400}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.49760} & \ttfamily{1.18200}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-1.18900} & \ttfamily{1.18500}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_chg} & \ttfamily{1.97900} & \ttfamily{2.92400}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-1.52700} & \ttfamily{1.50000}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-1.10600} & \ttfamily{3.04100}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{0.93320} & \ttfamily{1.29300}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.70180} & \ttfamily{0.90630}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.03681} & \ttfamily{0.07148}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.06328} & \ttfamily{0.44690}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{0.08851} & \ttfamily{0.25500}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.03982} & \ttfamily{0.13560}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{-0.01794} & \ttfamily{0.27750}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.02469} & \ttfamily{0.08550}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{0.05302} & \ttfamily{0.28270}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:drawer\_10legislature} & \ttfamily{0.00959} & \ttfamily{0.21280}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.04754} & \ttfamily{0.27620}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.11610} & \ttfamily{0.37270}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.01412} & \ttfamily{0.22640}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.18790} & \ttfamily{0.34830}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.35750} & \ttfamily{0.35800}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:court\_review\_10no} & \ttfamily{-0.00002} & \ttfamily{0.24650}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:court\_review\_10yes} & \ttfamily{-0.62900} & \ttfamily{1.27000}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.15560} & \ttfamily{0.27700}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.13930} & \ttfamily{0.43520}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:drawer\_chg} & \ttfamily{0.12780} & \ttfamily{0.57550}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:drawer\_ctrl\_chg} & \ttfamily{0.05568} & \ttfamily{0.21410}\\
\addlinespace
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:veto\_1\_chg} & \ttfamily{0.44540} & \ttfamily{0.70850}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:veto\_1\_ctrl\_chg} & \ttfamily{0.00678} & \ttfamily{0.29450}\\
2b+ & D.2 & Realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_party:court\_ctrl\_chg} & \ttfamily{-0.10460} & \ttfamily{0.23310}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty} & \ttfamily{0.37500} & \ttfamily{0.56850}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{0.64550} & \ttfamily{0.25560}\\
\addlinespace
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.28410} & \ttfamily{1.92500}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{-0.58200} & \ttfamily{0.91960}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.05096} & \ttfamily{0.85670}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{1.82900} & \ttfamily{0.86120}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.50680} & \ttfamily{0.64040}\\
\addlinespace
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{-0.04093} & \ttfamily{0.68570}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.09614} & \ttfamily{0.11760}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.03403} & \ttfamily{0.57960}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{0.01762} & \ttfamily{0.39650}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{0.04503} & \ttfamily{0.15010}\\
\addlinespace
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{-0.06996} & \ttfamily{0.41900}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{0.04247} & \ttfamily{0.11180}\\
2c & Main & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.24940} & \ttfamily{0.34320}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty} & \ttfamily{0.59150} & \ttfamily{0.85080}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{0.62520} & \ttfamily{0.42210}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{0.25600} & \ttfamily{4.85500}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{-0.29750} & \ttfamily{1.15100}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.07921} & \ttfamily{1.09200}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{2.22100} & \ttfamily{0.91970}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.23690} & \ttfamily{0.73460}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{-0.25350} & \ttfamily{1.05700}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.47800} & \ttfamily{2.60900}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.71780} & \ttfamily{2.63100}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.77620} & \ttfamily{2.07500}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.47580} & \ttfamily{1.79700}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-1.44400} & \ttfamily{2.14000}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{1.85400} & \ttfamily{1.19200}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.08277} & \ttfamily{1.16300}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-1.00900} & \ttfamily{1.00100}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-2.13300} & \ttfamily{1.29500}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.79040} & \ttfamily{1.18400}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.88770} & \ttfamily{1.15100}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_chg} & \ttfamily{2.76900} & \ttfamily{2.89000}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-2.14200} & \ttfamily{1.32200}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-0.83460} & \ttfamily{3.06000}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{1.10600} & \ttfamily{1.15900}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-1.19700} & \ttfamily{0.85880}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.04077} & \ttfamily{0.13990}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.05560} & \ttfamily{0.61680}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{0.26560} & \ttfamily{0.45890}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{0.02527} & \ttfamily{0.15100}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{-0.05277} & \ttfamily{0.50210}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{0.03427} & \ttfamily{0.10900}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.13720} & \ttfamily{0.40960}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:drawer\_10legislature} & \ttfamily{0.02304} & \ttfamily{0.32570}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.14660} & \ttfamily{0.76410}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.07399} & \ttfamily{0.40940}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.04241} & \ttfamily{0.31870}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.58040} & \ttfamily{0.53070}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.22790} & \ttfamily{0.38340}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:court\_review\_10no} & \ttfamily{-0.05994} & \ttfamily{0.33030}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:court\_review\_10yes} & \ttfamily{1.08400} & \ttfamily{1.22400}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.08218} & \ttfamily{0.57650}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.08067} & \ttfamily{0.45810}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:drawer\_chg} & \ttfamily{-0.05459} & \ttfamily{0.54090}\\
\addlinespace
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:drawer\_ctrl\_chg} & \ttfamily{0.09591} & \ttfamily{0.41520}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:veto\_1\_chg} & \ttfamily{0.26400} & \ttfamily{0.71980}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:veto\_1\_ctrl\_chg} & \ttfamily{0.04820} & \ttfamily{0.40240}\\
2c+ & D.2 & Abs. realized & Nonpartisan & Abs. Rep. seats z-score from sims. & \ttfamily{dose\_absparty:court\_ctrl\_chg} & \ttfamily{-0.28100} & \ttfamily{0.37720}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{0.00341} & \ttfamily{0.01541}\\
\addlinespace
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.01096} & \ttfamily{0.00350}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.00821} & \ttfamily{0.02781}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.01219} & \ttfamily{0.01341}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01801} & \ttfamily{0.01211}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.02947} & \ttfamily{0.01249}\\
\addlinespace
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.02479} & \ttfamily{0.00907}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.02275} & \ttfamily{0.01014}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.01387} & \ttfamily{0.01223}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.01517} & \ttfamily{0.00978}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00038} & \ttfamily{0.00183}\\
\addlinespace
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.00107} & \ttfamily{0.01260}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00058} & \ttfamily{0.00992}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00057} & \ttfamily{0.00290}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.00247} & \ttfamily{0.00798}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00058} & \ttfamily{0.00216}\\
\addlinespace
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{0.00421} & \ttfamily{0.00816}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.00588} & \ttfamily{0.00708}\\
3a & Main & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.00637} & \ttfamily{0.00782}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{0.00693} & \ttfamily{0.02123}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.02004} & \ttfamily{0.00740}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.05017} & \ttfamily{0.07315}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.01887} & \ttfamily{0.01458}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01893} & \ttfamily{0.01699}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.03983} & \ttfamily{0.01460}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.02303} & \ttfamily{0.01067}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.01762} & \ttfamily{0.01254}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.03740} & \ttfamily{0.03729}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{-0.00196} & \ttfamily{0.04443}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00622} & \ttfamily{0.02280}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01358} & \ttfamily{0.02112}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.00465} & \ttfamily{0.02700}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.01484} & \ttfamily{0.01599}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01013} & \ttfamily{0.01775}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.01523} & \ttfamily{0.01645}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-0.01201} & \ttfamily{0.02005}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00240} & \ttfamily{0.01635}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01340} & \ttfamily{0.01667}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.05746} & \ttfamily{0.05517}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.03249} & \ttfamily{0.01818}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{0.01934} & \ttfamily{0.05068}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-0.00317} & \ttfamily{0.01719}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.00915} & \ttfamily{0.01341}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00006} & \ttfamily{0.00202}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.00145} & \ttfamily{0.01319}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00058} & \ttfamily{0.01097}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00046} & \ttfamily{0.00299}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.00101} & \ttfamily{0.00803}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00055} & \ttfamily{0.00228}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{0.00165} & \ttfamily{0.00898}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:drawer\_10legislature} & \ttfamily{0.00006} & \ttfamily{0.00760}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.02031} & \ttfamily{0.02136}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00035} & \ttfamily{0.00740}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.00198} & \ttfamily{0.00727}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.01085} & \ttfamily{0.01436}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00075} & \ttfamily{0.00836}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:court\_review\_10no} & \ttfamily{0.00122} & \ttfamily{0.00779}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:court\_review\_10yes} & \ttfamily{0.01879} & \ttfamily{0.02243}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00149} & \ttfamily{0.01622}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00101} & \ttfamily{0.00837}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:drawer\_chg} & \ttfamily{0.00246} & \ttfamily{0.00814}\\
\addlinespace
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.00557} & \ttfamily{0.00751}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:veto\_1\_chg} & \ttfamily{0.00769} & \ttfamily{0.01033}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:veto\_1\_ctrl\_chg} & \ttfamily{-0.00406} & \ttfamily{0.00999}\\
3a+ & D.2 & Maximum & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.00500} & \ttfamily{0.00847}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party} & \ttfamily{0.00048} & \ttfamily{0.00680}\\
\addlinespace
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.00311} & \ttfamily{0.00288}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.02554} & \ttfamily{0.03165}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.01827} & \ttfamily{0.01554}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.00976} & \ttfamily{0.01515}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.02779} & \ttfamily{0.01417}\\
\addlinespace
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.01955} & \ttfamily{0.01038}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.01592} & \ttfamily{0.01129}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00086} & \ttfamily{0.00089}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.00068} & \ttfamily{0.00694}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{0.00016} & \ttfamily{0.00365}\\
\addlinespace
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00109} & \ttfamily{0.00205}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.00006} & \ttfamily{0.00385}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00049} & \ttfamily{0.00128}\\
3b & Main & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{0.00014} & \ttfamily{0.00394}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party} & \ttfamily{-0.00011} & \ttfamily{0.00872}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.01020} & \ttfamily{0.00659}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.03829} & \ttfamily{0.07202}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.02641} & \ttfamily{0.01853}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01724} & \ttfamily{0.01638}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.03890} & \ttfamily{0.01550}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.02143} & \ttfamily{0.01147}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.01189} & \ttfamily{0.01626}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.04615} & \ttfamily{0.04251}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.03374} & \ttfamily{0.04274}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.05567} & \ttfamily{0.03079}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00104} & \ttfamily{0.02704}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00887} & \ttfamily{0.03107}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.01428} & \ttfamily{0.02091}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01822} & \ttfamily{0.01947}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.00308} & \ttfamily{0.01582}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-0.03397} & \ttfamily{0.01870}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.00217} & \ttfamily{0.01792}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01129} & \ttfamily{0.01880}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.03535} & \ttfamily{0.04414}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.01648} & \ttfamily{0.02369}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-0.00190} & \ttfamily{0.04476}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{0.01267} & \ttfamily{0.01788}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.00911} & \ttfamily{0.01309}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00056} & \ttfamily{0.00106}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.00033} & \ttfamily{0.00691}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{0.00164} & \ttfamily{0.00379}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00056} & \ttfamily{0.00199}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{-0.00085} & \ttfamily{0.00433}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00043} & \ttfamily{0.00121}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{0.00067} & \ttfamily{0.00434}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:drawer\_10legislature} & \ttfamily{-0.00026} & \ttfamily{0.00325}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00126} & \ttfamily{0.00416}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00309} & \ttfamily{0.00583}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00031} & \ttfamily{0.00344}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00280} & \ttfamily{0.00540}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00383} & \ttfamily{0.00577}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:court\_review\_10no} & \ttfamily{0.00044} & \ttfamily{0.00364}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:court\_review\_10yes} & \ttfamily{-0.02220} & \ttfamily{0.02041}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00173} & \ttfamily{0.00437}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00227} & \ttfamily{0.00671}\\
\addlinespace
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:drawer\_chg} & \ttfamily{0.00281} & \ttfamily{0.00878}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:drawer\_ctrl\_chg} & \ttfamily{0.00103} & \ttfamily{0.00360}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:veto\_1\_chg} & \ttfamily{0.00568} & \ttfamily{0.01109}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:veto\_1\_ctrl\_chg} & \ttfamily{-0.00074} & \ttfamily{0.00456}\\
3b+ & D.2 & Realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_party:court\_ctrl\_chg} & \ttfamily{-0.00151} & \ttfamily{0.00356}\\
\addlinespace
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty} & \ttfamily{0.00558} & \ttfamily{0.00885}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{0.01117} & \ttfamily{0.00368}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.00592} & \ttfamily{0.02871}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.00607} & \ttfamily{0.01297}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01719} & \ttfamily{0.01299}\\
\addlinespace
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.02705} & \ttfamily{0.01109}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.02324} & \ttfamily{0.00949}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.01142} & \ttfamily{0.00980}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.00133} & \ttfamily{0.00186}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.00132} & \ttfamily{0.00913}\\
\addlinespace
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{-0.00186} & \ttfamily{0.00568}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{0.00064} & \ttfamily{0.00234}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{0.00016} & \ttfamily{0.00621}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{0.00049} & \ttfamily{0.00158}\\
3c & Main & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.00496} & \ttfamily{0.00486}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty} & \ttfamily{0.01208} & \ttfamily{0.01312}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{0.01377} & \ttfamily{0.00572}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.05329} & \ttfamily{0.06873}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.00877} & \ttfamily{0.01532}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.02173} & \ttfamily{0.01545}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.02785} & \ttfamily{0.01291}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.01971} & \ttfamily{0.01037}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.00245} & \ttfamily{0.01359}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.03441} & \ttfamily{0.04086}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.02635} & \ttfamily{0.04079}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.02464} & \ttfamily{0.03041}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.02117} & \ttfamily{0.02683}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.03230} & \ttfamily{0.02893}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.01301} & \ttfamily{0.01550}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01717} & \ttfamily{0.01649}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.00652} & \ttfamily{0.01388}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-0.02075} & \ttfamily{0.01700}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.01183} & \ttfamily{0.01618}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00303} & \ttfamily{0.01591}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.06642} & \ttfamily{0.04209}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.02484} & \ttfamily{0.01874}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-0.01048} & \ttfamily{0.04355}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{0.01729} & \ttfamily{0.01604}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.02051} & \ttfamily{0.01185}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.00054} & \ttfamily{0.00214}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.00104} & \ttfamily{0.00962}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{0.00452} & \ttfamily{0.00683}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{0.00003} & \ttfamily{0.00253}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{-0.00020} & \ttfamily{0.00732}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{0.00020} & \ttfamily{0.00168}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.00433} & \ttfamily{0.00609}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:drawer\_10legislature} & \ttfamily{0.00096} & \ttfamily{0.00486}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.00583} & \ttfamily{0.01132}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00038} & \ttfamily{0.00605}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.00071} & \ttfamily{0.00510}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00941} & \ttfamily{0.00758}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00350} & \ttfamily{0.00570}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:court\_review\_10no} & \ttfamily{0.00034} & \ttfamily{0.00546}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:court\_review\_10yes} & \ttfamily{0.03650} & \ttfamily{0.01929}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.00127} & \ttfamily{0.00841}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00117} & \ttfamily{0.00644}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:drawer\_chg} & \ttfamily{-0.00061} & \ttfamily{0.00843}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:drawer\_ctrl\_chg} & \ttfamily{0.00262} & \ttfamily{0.00603}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:veto\_1\_chg} & \ttfamily{0.00455} & \ttfamily{0.01008}\\
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:veto\_1\_ctrl\_chg} & \ttfamily{-0.00175} & \ttfamily{0.00622}\\
\addlinespace
3c+ & D.2 & Abs. realized & Nonpartisan & Abs. efficiency gap, diff. from sims. & \ttfamily{dose\_absparty:court\_ctrl\_chg} & \ttfamily{-0.00526} & \ttfamily{0.00587}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{-0.50400} & \ttfamily{0.32490}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.05110} & \ttfamily{0.07834}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.05153} & \ttfamily{0.63250}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.25710} & \ttfamily{0.29000}\\
\addlinespace
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.27640} & \ttfamily{0.28390}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.02072} & \ttfamily{0.27080}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.24090} & \ttfamily{0.20640}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.12130} & \ttfamily{0.23330}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.32770} & \ttfamily{0.27170}\\
\addlinespace
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.10420} & \ttfamily{0.22610}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00986} & \ttfamily{0.03814}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.07472} & \ttfamily{0.26530}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.14360} & \ttfamily{0.19160}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.01850} & \ttfamily{0.05864}\\
\addlinespace
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.18210} & \ttfamily{0.16800}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00025} & \ttfamily{0.04151}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.13620} & \ttfamily{0.15710}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.13190} & \ttfamily{0.14440}\\
4a & Main & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.18680} & \ttfamily{0.17220}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{-0.18120} & \ttfamily{0.41060}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{-0.09741} & \ttfamily{0.15060}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.53520} & \ttfamily{1.39800}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.37330} & \ttfamily{0.30410}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.30330} & \ttfamily{0.31690}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.12390} & \ttfamily{0.27530}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.40550} & \ttfamily{0.21150}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.15480} & \ttfamily{0.25730}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{-0.53550} & \ttfamily{0.72230}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{-0.01050} & \ttfamily{0.85270}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.55020} & \ttfamily{0.43560}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.05109} & \ttfamily{0.42290}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.34140} & \ttfamily{0.57660}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.21420} & \ttfamily{0.30900}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.57800} & \ttfamily{0.36340}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.15960} & \ttfamily{0.30260}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{0.18410} & \ttfamily{0.39210}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.10190} & \ttfamily{0.32860}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.23580} & \ttfamily{0.30440}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{-0.28410} & \ttfamily{1.05400}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{0.01042} & \ttfamily{0.36960}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{0.70070} & \ttfamily{1.01800}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-0.00776} & \ttfamily{0.32780}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.06676} & \ttfamily{0.27120}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00148} & \ttfamily{0.04059}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.03020} & \ttfamily{0.26900}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.09836} & \ttfamily{0.21190}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00439} & \ttfamily{0.06068}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.05349} & \ttfamily{0.17190}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{-0.00049} & \ttfamily{0.04250}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.12140} & \ttfamily{0.18440}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:drawer\_10legislature} & \ttfamily{-0.01497} & \ttfamily{0.14820}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.90500} & \ttfamily{0.43450}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.04001} & \ttfamily{0.15490}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.02921} & \ttfamily{0.14830}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.10410} & \ttfamily{0.27910}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.05682} & \ttfamily{0.15820}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:court\_review\_10no} & \ttfamily{0.03578} & \ttfamily{0.15960}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:court\_review\_10yes} & \ttfamily{0.57100} & \ttfamily{0.44930}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.17900} & \ttfamily{0.32390}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01615} & \ttfamily{0.17120}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:drawer\_chg} & \ttfamily{0.07069} & \ttfamily{0.15410}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.00308} & \ttfamily{0.14690}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:veto\_1\_chg} & \ttfamily{0.07790} & \ttfamily{0.20590}\\
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:veto\_1\_ctrl\_chg} & \ttfamily{-0.00425} & \ttfamily{0.19040}\\
\addlinespace
4a+ & D.2 & Maximum & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.07962} & \ttfamily{0.17550}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party} & \ttfamily{-0.08573} & \ttfamily{0.13800}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{-0.08401} & \ttfamily{0.06322}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.09554} & \ttfamily{0.66180}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.04899} & \ttfamily{0.32920}\\
\addlinespace
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.35750} & \ttfamily{0.32270}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.12660} & \ttfamily{0.29450}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.32660} & \ttfamily{0.22120}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.13080} & \ttfamily{0.24370}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{-0.00185} & \ttfamily{0.01646}\\
\addlinespace
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.00651} & \ttfamily{0.14760}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{0.00086} & \ttfamily{0.07392}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{-0.00788} & \ttfamily{0.03970}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.02144} & \ttfamily{0.07982}\\
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{-0.00627} & \ttfamily{0.02494}\\
\addlinespace
4b & Main & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{-0.04293} & \ttfamily{0.08384}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party} & \ttfamily{-0.00599} & \ttfamily{0.17530}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{-0.05105} & \ttfamily{0.12600}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.18630} & \ttfamily{1.56300}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.36350} & \ttfamily{0.38790}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.25150} & \ttfamily{0.34180}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.15370} & \ttfamily{0.34150}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.37330} & \ttfamily{0.23640}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.17130} & \ttfamily{0.33910}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{-0.14300} & \ttfamily{0.83420}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{-0.11400} & \ttfamily{0.86520}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.79430} & \ttfamily{0.62600}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.18270} & \ttfamily{0.55670}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.41100} & \ttfamily{0.65980}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.06975} & \ttfamily{0.43650}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.76510} & \ttfamily{0.41020}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.41080} & \ttfamily{0.34670}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-0.01165} & \ttfamily{0.43010}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.24440} & \ttfamily{0.40140}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.12310} & \ttfamily{0.38880}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.27950} & \ttfamily{0.94210}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{0.28040} & \ttfamily{0.47880}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{-0.00081} & \ttfamily{0.92100}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{0.54730} & \ttfamily{0.39200}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.25840} & \ttfamily{0.29460}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00534} & \ttfamily{0.01986}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.01411} & \ttfamily{0.13920}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.00560} & \ttfamily{0.07863}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{-0.00179} & \ttfamily{0.04120}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.00477} & \ttfamily{0.08758}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{-0.00097} & \ttfamily{0.02788}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{-0.04540} & \ttfamily{0.09121}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:drawer\_10legislature} & \ttfamily{-0.00768} & \ttfamily{0.06933}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.02695} & \ttfamily{0.08248}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.03409} & \ttfamily{0.11240}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00871} & \ttfamily{0.06898}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.06499} & \ttfamily{0.10610}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.01809} & \ttfamily{0.10880}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:court\_review\_10no} & \ttfamily{0.04373} & \ttfamily{0.07101}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:court\_review\_10yes} & \ttfamily{0.03685} & \ttfamily{0.39190}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.02947} & \ttfamily{0.08249}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00831} & \ttfamily{0.13180}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:drawer\_chg} & \ttfamily{0.02206} & \ttfamily{0.17860}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:drawer\_ctrl\_chg} & \ttfamily{-0.01627} & \ttfamily{0.06951}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:veto\_1\_chg} & \ttfamily{0.05711} & \ttfamily{0.21680}\\
\addlinespace
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:veto\_1\_ctrl\_chg} & \ttfamily{-0.00922} & \ttfamily{0.08647}\\
4b+ & D.2 & Realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_party:court\_ctrl\_chg} & \ttfamily{0.00783} & \ttfamily{0.07021}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty} & \ttfamily{-0.00560} & \ttfamily{0.18900}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{-0.00622} & \ttfamily{0.08726}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.14080} & \ttfamily{0.70500}\\
\addlinespace
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.31190} & \ttfamily{0.33950}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.32170} & \ttfamily{0.30090}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.04463} & \ttfamily{0.28710}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.28290} & \ttfamily{0.22800}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.11550} & \ttfamily{0.25450}\\
\addlinespace
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{-0.00387} & \ttfamily{0.04031}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.02653} & \ttfamily{0.18060}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{-0.03406} & \ttfamily{0.12830}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{-0.00683} & \ttfamily{0.04464}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{0.00335} & \ttfamily{0.14030}\\
\addlinespace
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{-0.01062} & \ttfamily{0.03293}\\
4c & Main & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.03633} & \ttfamily{0.11470}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty} & \ttfamily{-0.02750} & \ttfamily{0.25730}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{-0.18790} & \ttfamily{0.13580}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.39470} & \ttfamily{1.53400}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.46410} & \ttfamily{0.39350}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.31070} & \ttfamily{0.37590}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.10050} & \ttfamily{0.33720}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.38090} & \ttfamily{0.26150}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.17360} & \ttfamily{0.34410}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{-0.12580} & \ttfamily{0.81680}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{-0.04973} & \ttfamily{0.87700}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{1.23400} & \ttfamily{0.68870}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.37850} & \ttfamily{0.61120}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.30140} & \ttfamily{0.73640}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.12750} & \ttfamily{0.40940}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.85990} & \ttfamily{0.41470}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{-0.38620} & \ttfamily{0.34690}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{-0.13840} & \ttfamily{0.43670}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.12440} & \ttfamily{0.41160}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.17100} & \ttfamily{0.41870}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.08526} & \ttfamily{0.89350}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{0.10690} & \ttfamily{0.48060}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{0.47600} & \ttfamily{0.96910}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{0.22680} & \ttfamily{0.40200}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.26670} & \ttfamily{0.30540}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.00089} & \ttfamily{0.04403}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{-0.00927} & \ttfamily{0.18100}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{0.03139} & \ttfamily{0.14320}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{-0.00104} & \ttfamily{0.04650}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{0.01372} & \ttfamily{0.15880}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{-0.00044} & \ttfamily{0.03385}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{-0.05271} & \ttfamily{0.12970}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:drawer\_10legislature} & \ttfamily{0.00214} & \ttfamily{0.09770}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.01167} & \ttfamily{0.24690}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00332} & \ttfamily{0.13090}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00298} & \ttfamily{0.09874}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00843} & \ttfamily{0.15740}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00023} & \ttfamily{0.12140}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:court\_review\_10no} & \ttfamily{-0.02856} & \ttfamily{0.10910}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:court\_review\_10yes} & \ttfamily{0.21850} & \ttfamily{0.40620}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.08535} & \ttfamily{0.17580}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.01913} & \ttfamily{0.13920}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:drawer\_chg} & \ttfamily{0.06450} & \ttfamily{0.16570}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:drawer\_ctrl\_chg} & \ttfamily{-0.01714} & \ttfamily{0.12080}\\
\addlinespace
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:veto\_1\_chg} & \ttfamily{0.07506} & \ttfamily{0.21370}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:veto\_1\_ctrl\_chg} & \ttfamily{0.03041} & \ttfamily{0.13440}\\
4c+ & D.2 & Abs. realized & Nonpartisan & Responsiveness, diff. from sims. & \ttfamily{dose\_absparty:court\_ctrl\_chg} & \ttfamily{-0.01325} & \ttfamily{0.11660}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{-0.01655} & \ttfamily{0.05104}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{-0.00258} & \ttfamily{0.01322}\\
\addlinespace
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.06170} & \ttfamily{0.10770}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.05469} & \ttfamily{0.05171}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.01851} & \ttfamily{0.04371}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.00329} & \ttfamily{0.04656}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.02261} & \ttfamily{0.03280}\\
\addlinespace
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.03212} & \ttfamily{0.03820}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{0.02625} & \ttfamily{0.04709}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{0.05630} & \ttfamily{0.03890}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00083} & \ttfamily{0.00628}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.00381} & \ttfamily{0.03773}\\
\addlinespace
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{-0.00756} & \ttfamily{0.03056}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00028} & \ttfamily{0.00825}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{-0.00109} & \ttfamily{0.02405}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{-0.00009} & \ttfamily{0.00652}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.00547} & \ttfamily{0.02586}\\
\addlinespace
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.00391} & \ttfamily{0.02188}\\
5a & Main & Maximum & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.01239} & \ttfamily{0.02484}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_party} & \ttfamily{0.00630} & \ttfamily{0.01874}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{-0.00272} & \ttfamily{0.00914}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.08287} & \ttfamily{0.09717}\\
\addlinespace
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.06912} & \ttfamily{0.04896}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01363} & \ttfamily{0.04682}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.01491} & \ttfamily{0.04307}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.01253} & \ttfamily{0.03231}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.02960} & \ttfamily{0.03439}\\
\addlinespace
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{-0.00315} & \ttfamily{0.00254}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.00015} & \ttfamily{0.02003}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{0.00365} & \ttfamily{0.01004}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{-0.00237} & \ttfamily{0.00564}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.00227} & \ttfamily{0.01116}\\
\addlinespace
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{-0.00032} & \ttfamily{0.00362}\\
5b & Main & Realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{-0.00019} & \ttfamily{0.01271}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_absparty} & \ttfamily{-0.00702} & \ttfamily{0.02875}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{0.00090} & \ttfamily{0.01270}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.02874} & \ttfamily{0.10030}\\
\addlinespace
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.04410} & \ttfamily{0.04854}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.02017} & \ttfamily{0.04363}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.00346} & \ttfamily{0.04203}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{0.01940} & \ttfamily{0.03195}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.02466} & \ttfamily{0.03779}\\
\addlinespace
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{-0.00130} & \ttfamily{0.00571}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{-0.00227} & \ttfamily{0.02535}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{0.00487} & \ttfamily{0.01834}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{-0.00142} & \ttfamily{0.00630}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{-0.00938} & \ttfamily{0.02096}\\
\addlinespace
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{-0.00047} & \ttfamily{0.00447}\\
5c & Main & Abs. realized & Nonpartisan & Abs. dilution asymmetry, diff. from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.00499} & \ttfamily{0.01662}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{0.00602} & \ttfamily{0.01234}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.00402} & \ttfamily{0.00285}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.01690} & \ttfamily{0.02290}\\
\addlinespace
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.00984} & \ttfamily{0.01086}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.00213} & \ttfamily{0.00934}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.03318} & \ttfamily{0.00950}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00940} & \ttfamily{0.00677}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{initiative} & \ttfamily{0.01186} & \ttfamily{0.00855}\\
\addlinespace
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.02433} & \ttfamily{0.01051}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{0.00093} & \ttfamily{0.00828}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00036} & \ttfamily{0.00154}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.00173} & \ttfamily{0.01032}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00573} & \ttfamily{0.00774}\\
\addlinespace
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00024} & \ttfamily{0.00230}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.00054} & \ttfamily{0.00679}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00059} & \ttfamily{0.00164}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{0.00124} & \ttfamily{0.00610}\\
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.00188} & \ttfamily{0.00548}\\
\addlinespace
6a & Main & Maximum & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.00924} & \ttfamily{0.00629}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_party} & \ttfamily{-0.00203} & \ttfamily{0.00511}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{-0.00297} & \ttfamily{0.00232}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.02758} & \ttfamily{0.02401}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.00927} & \ttfamily{0.01205}\\
\addlinespace
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.00128} & \ttfamily{0.01184}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.02770} & \ttfamily{0.01077}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00801} & \ttfamily{0.00811}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.00106} & \ttfamily{0.00880}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00100} & \ttfamily{0.00067}\\
\addlinespace
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.00056} & \ttfamily{0.00592}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{0.00101} & \ttfamily{0.00271}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00096} & \ttfamily{0.00159}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{-0.00189} & \ttfamily{0.00309}\\
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00073} & \ttfamily{0.00104}\\
\addlinespace
6b & Main & Realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{-0.00069} & \ttfamily{0.00326}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_absparty} & \ttfamily{0.00429} & \ttfamily{0.00725}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{nash\_absparty\_10} & \ttfamily{0.00326} & \ttfamily{0.00326}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{0.00928} & \ttfamily{0.02464}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{is\_south} & \ttfamily{-0.00256} & \ttfamily{0.01133}\\
\addlinespace
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.00405} & \ttfamily{0.01074}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.02870} & \ttfamily{0.00993}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00885} & \ttfamily{0.00792}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{initiative} & \ttfamily{-0.00019} & \ttfamily{0.00886}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.00087} & \ttfamily{0.00153}\\
\addlinespace
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.00034} & \ttfamily{0.00726}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_absparty:is\_south} & \ttfamily{0.00077} & \ttfamily{0.00479}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{0.00052} & \ttfamily{0.00177}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{-0.00014} & \ttfamily{0.00510}\\
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{0.00054} & \ttfamily{0.00126}\\
\addlinespace
6c & Main & Abs. realized & Nonpartisan & Abs. partisan bias, diff. from sims. & \ttfamily{dose\_absparty:initiative} & \ttfamily{0.00164} & \ttfamily{0.00435}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst} & \ttfamily{-0.00846} & \ttfamily{0.01283}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{nash\_worst\_10} & \ttfamily{0.00078} & \ttfamily{0.00340}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dvs\_08} & \ttfamily{0.02159} & \ttfamily{0.02702}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{is\_south} & \ttfamily{0.01918} & \ttfamily{0.01320}\\
\addlinespace
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.00395} & \ttfamily{0.01115}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{distr\_chg} & \ttfamily{-0.00567} & \ttfamily{0.01117}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00574} & \ttfamily{0.00842}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{initiative} & \ttfamily{0.01428} & \ttfamily{0.01012}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.01577} & \ttfamily{0.01222}\\
\addlinespace
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.01800} & \ttfamily{0.01012}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{-0.00026} & \ttfamily{0.00163}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.00210} & \ttfamily{0.01078}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00626} & \ttfamily{0.00784}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00005} & \ttfamily{0.00236}\\
\addlinespace
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.00231} & \ttfamily{0.00661}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00009} & \ttfamily{0.00174}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:initiative} & \ttfamily{0.00042} & \ttfamily{0.00681}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.00261} & \ttfamily{0.00611}\\
7a & Main & Maximum & Nonpartisan & Total partisan harm & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.00054} & \ttfamily{0.00657}\\
\addlinespace
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_party} & \ttfamily{-0.00043} & \ttfamily{0.00541}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{nash\_party\_10} & \ttfamily{0.00172} & \ttfamily{0.00263}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dvs\_08} & \ttfamily{0.02465} & \ttfamily{0.02414}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{is\_south} & \ttfamily{0.01746} & \ttfamily{0.01324}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.01357} & \ttfamily{0.01212}\\
\addlinespace
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{distr\_chg} & \ttfamily{0.00178} & \ttfamily{0.01192}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00224} & \ttfamily{0.00825}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{initiative} & \ttfamily{0.01248} & \ttfamily{0.00925}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00088} & \ttfamily{0.00069}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.00053} & \ttfamily{0.00561}\\
\addlinespace
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.00142} & \ttfamily{0.00283}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00077} & \ttfamily{0.00175}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_party:distr\_chg} & \ttfamily{-0.00080} & \ttfamily{0.00317}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{-0.00005} & \ttfamily{0.00104}\\
7b & Main & Realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_party:initiative} & \ttfamily{-0.00060} & \ttfamily{0.00332}\\
\addlinespace
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_absparty} & \ttfamily{0.00256} & \ttfamily{0.00787}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{nash\_absparty\_10} & \ttfamily{-0.00094} & \ttfamily{0.00353}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dvs\_08} & \ttfamily{0.01376} & \ttfamily{0.02664}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{is\_south} & \ttfamily{0.01270} & \ttfamily{0.01216}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.00639} & \ttfamily{0.01164}\\
\addlinespace
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{distr\_chg} & \ttfamily{-0.00479} & \ttfamily{0.01133}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00276} & \ttfamily{0.00902}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{initiative} & \ttfamily{0.00982} & \ttfamily{0.00980}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_absparty:nash\_absparty\_10} & \ttfamily{0.00111} & \ttfamily{0.00163}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_absparty:dvs\_08} & \ttfamily{0.00052} & \ttfamily{0.00736}\\
\addlinespace
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_absparty:is\_south} & \ttfamily{-0.00358} & \ttfamily{0.00514}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_absparty:log(n\_distr\_20)} & \ttfamily{0.00025} & \ttfamily{0.00193}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_absparty:distr\_chg} & \ttfamily{-0.00020} & \ttfamily{0.00559}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_absparty:log(1 + corrupt)} & \ttfamily{-0.00010} & \ttfamily{0.00136}\\
7c & Main & Abs. realized & Nonpartisan & Total partisan harm & \ttfamily{dose\_absparty:initiative} & \ttfamily{-0.00160} & \ttfamily{0.00454}\\
\addlinespace
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{0.19700} & \ttfamily{0.25760}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.00178} & \ttfamily{0.06084}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.24920} & \ttfamily{0.47190}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.51750} & \ttfamily{0.22440}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.29080} & \ttfamily{0.20550}\\
\addlinespace
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.10260} & \ttfamily{0.21440}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.21320} & \ttfamily{0.15390}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{initiative} & \ttfamily{0.09136} & \ttfamily{0.17810}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.19140} & \ttfamily{0.23010}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.05284} & \ttfamily{0.17240}\\
\addlinespace
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00198} & \ttfamily{0.03101}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.00782} & \ttfamily{0.21250}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.05132} & \ttfamily{0.15350}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00957} & \ttfamily{0.04585}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.06027} & \ttfamily{0.12600}\\
\addlinespace
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00891} & \ttfamily{0.03472}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.01056} & \ttfamily{0.13280}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.06641} & \ttfamily{0.11400}\\
8a & Main & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.06847} & \ttfamily{0.12940}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst} & \ttfamily{0.20810} & \ttfamily{0.35170}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.02348} & \ttfamily{0.14290}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.76860} & \ttfamily{1.22600}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.56440} & \ttfamily{0.30830}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.30180} & \ttfamily{0.27890}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.14830} & \ttfamily{0.26970}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.24640} & \ttfamily{0.19720}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{initiative} & \ttfamily{0.09653} & \ttfamily{0.25030}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.26620} & \ttfamily{0.65970}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.01679} & \ttfamily{0.76260}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.06916} & \ttfamily{0.42040}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01912} & \ttfamily{0.37730}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.24340} & \ttfamily{0.51330}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.26930} & \ttfamily{0.32690}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.26530} & \ttfamily{0.35180}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{0.21690} & \ttfamily{0.31100}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{0.11130} & \ttfamily{0.39120}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.04582} & \ttfamily{0.32590}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.19380} & \ttfamily{0.33850}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{0.27910} & \ttfamily{0.92880}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.30780} & \ttfamily{0.35500}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{0.08962} & \ttfamily{0.85470}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-0.04079} & \ttfamily{0.31050}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.04083} & \ttfamily{0.25880}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00188} & \ttfamily{0.03223}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.02282} & \ttfamily{0.21050}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.03612} & \ttfamily{0.17970}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00886} & \ttfamily{0.04770}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.04877} & \ttfamily{0.13570}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00737} & \ttfamily{0.03647}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.02515} & \ttfamily{0.15770}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:drawer\_10legislature} & \ttfamily{0.00944} & \ttfamily{0.13000}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.17910} & \ttfamily{0.37340}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.04617} & \ttfamily{0.11580}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00715} & \ttfamily{0.13200}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.05867} & \ttfamily{0.24030}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00863} & \ttfamily{0.13090}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:court\_review\_10no} & \ttfamily{-0.01471} & \ttfamily{0.12560}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:court\_review\_10yes} & \ttfamily{-0.01978} & \ttfamily{0.38170}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.11270} & \ttfamily{0.29250}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.06086} & \ttfamily{0.14210}\\
\addlinespace
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:drawer\_chg} & \ttfamily{-0.02472} & \ttfamily{0.12740}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.02135} & \ttfamily{0.12300}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:veto\_1\_chg} & \ttfamily{-0.03994} & \ttfamily{0.17040}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:veto\_1\_ctrl\_chg} & \ttfamily{0.00901} & \ttfamily{0.16070}\\
8a+ & D.2 & Maximum & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.05177} & \ttfamily{0.14100}\\
\addlinespace
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party} & \ttfamily{0.02553} & \ttfamily{0.10550}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.04329} & \ttfamily{0.04348}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.36990} & \ttfamily{0.42340}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.32160} & \ttfamily{0.21790}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.39780} & \ttfamily{0.21440}\\
\addlinespace
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.00060} & \ttfamily{0.19790}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.26750} & \ttfamily{0.14720}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{initiative} & \ttfamily{0.06358} & \ttfamily{0.16670}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.02353} & \ttfamily{0.01387}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.03293} & \ttfamily{0.11680}\\
\addlinespace
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.02686} & \ttfamily{0.06378}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.03512} & \ttfamily{0.03376}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.08301} & \ttfamily{0.06018}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.01168} & \ttfamily{0.01962}\\
8b & Main & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{-0.00112} & \ttfamily{0.06158}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party} & \ttfamily{0.01594} & \ttfamily{0.14230}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.07948} & \ttfamily{0.11180}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dvs\_08} & \ttfamily{-1.10000} & \ttfamily{1.33900}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{is\_south} & \ttfamily{0.44200} & \ttfamily{0.32090}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.39540} & \ttfamily{0.29060}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{distr\_chg} & \ttfamily{0.17260} & \ttfamily{0.28760}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.30080} & \ttfamily{0.20260}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{initiative} & \ttfamily{0.00308} & \ttfamily{0.25690}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_10commission} & \ttfamily{0.47490} & \ttfamily{0.68780}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.11430} & \ttfamily{0.69290}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.15080} & \ttfamily{0.52610}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.22670} & \ttfamily{0.44990}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.46980} & \ttfamily{0.49860}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.29870} & \ttfamily{0.35920}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.42880} & \ttfamily{0.34130}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{court\_review\_10no} & \ttfamily{0.30910} & \ttfamily{0.27590}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{0.19310} & \ttfamily{0.35550}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.04485} & \ttfamily{0.31810}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.07080} & \ttfamily{0.30440}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_chg} & \ttfamily{-0.47210} & \ttfamily{0.77770}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.15930} & \ttfamily{0.39350}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{0.30750} & \ttfamily{0.77180}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-0.00968} & \ttfamily{0.33480}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.09399} & \ttfamily{0.25160}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00834} & \ttfamily{0.01666}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.01338} & \ttfamily{0.11850}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.00680} & \ttfamily{0.06296}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.01532} & \ttfamily{0.03347}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.02749} & \ttfamily{0.07040}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00462} & \ttfamily{0.02128}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{0.00800} & \ttfamily{0.07413}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:drawer\_10legislature} & \ttfamily{0.00351} & \ttfamily{0.05075}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00862} & \ttfamily{0.06809}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.04945} & \ttfamily{0.09637}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.01114} & \ttfamily{0.05533}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.00202} & \ttfamily{0.08189}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00427} & \ttfamily{0.09334}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:court\_review\_10no} & \ttfamily{-0.02857} & \ttfamily{0.06083}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:court\_review\_10yes} & \ttfamily{0.24700} & \ttfamily{0.33160}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00641} & \ttfamily{0.06353}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.04808} & \ttfamily{0.11920}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:drawer\_chg} & \ttfamily{0.03371} & \ttfamily{0.13870}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:drawer\_ctrl\_chg} & \ttfamily{-0.01517} & \ttfamily{0.06202}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:veto\_1\_chg} & \ttfamily{0.01649} & \ttfamily{0.18190}\\
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:veto\_1\_ctrl\_chg} & \ttfamily{0.01954} & \ttfamily{0.07414}\\
\addlinespace
8b+ & D.2 & Realized & Partisan & Rep. seat  diff. from sims. & \ttfamily{dose\_party:court\_ctrl\_chg} & \ttfamily{0.00556} & \ttfamily{0.05652}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst} & \ttfamily{1.73700} & \ttfamily{1.42200}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{-0.15800} & \ttfamily{0.35280}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{0.09149} & \ttfamily{2.75900}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{2.42000} & \ttfamily{1.33200}\\
\addlinespace
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{1.17400} & \ttfamily{1.18400}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.92050} & \ttfamily{1.15800}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.86700} & \ttfamily{0.88810}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{0.14550} & \ttfamily{1.08000}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{0.02843} & \ttfamily{1.33500}\\
\addlinespace
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.07205} & \ttfamily{1.01300}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.05404} & \ttfamily{0.17690}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.08201} & \ttfamily{1.20400}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.14050} & \ttfamily{0.87270}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.01541} & \ttfamily{0.26660}\\
\addlinespace
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{-0.20640} & \ttfamily{0.76030}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.05175} & \ttfamily{0.19320}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{0.03157} & \ttfamily{0.73720}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.44930} & \ttfamily{0.63990}\\
9a & Main & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.17870} & \ttfamily{0.75770}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst} & \ttfamily{0.80630} & \ttfamily{1.92800}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{nash\_worst\_10} & \ttfamily{0.16740} & \ttfamily{0.83760}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{-2.25000} & \ttfamily{7.65000}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{2.49700} & \ttfamily{1.65400}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.97050} & \ttfamily{1.68700}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.99860} & \ttfamily{1.62200}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.87270} & \ttfamily{1.13700}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{0.44200} & \ttfamily{1.45800}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_10commission} & \ttfamily{1.15400} & \ttfamily{3.88400}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.45130} & \ttfamily{4.18300}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.11380} & \ttfamily{2.51500}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.43320} & \ttfamily{2.17300}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.38540} & \ttfamily{3.15800}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-1.02600} & \ttfamily{1.96000}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-1.45400} & \ttfamily{2.05800}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{court\_review\_10no} & \ttfamily{0.93910} & \ttfamily{1.86000}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{1.11300} & \ttfamily{2.18200}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.05338} & \ttfamily{1.80400}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.11520} & \ttfamily{1.82900}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_chg} & \ttfamily{-0.75450} & \ttfamily{5.49100}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.75670} & \ttfamily{2.10600}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{1.49200} & \ttfamily{5.05100}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-1.58700} & \ttfamily{1.90900}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{0.16180} & \ttfamily{1.54700}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.02366} & \ttfamily{0.18430}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.05374} & \ttfamily{1.25600}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.10750} & \ttfamily{1.01100}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00620} & \ttfamily{0.25900}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{0.06184} & \ttfamily{0.74510}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.01502} & \ttfamily{0.18940}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.09447} & \ttfamily{0.86890}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:drawer\_10legislature} & \ttfamily{0.05209} & \ttfamily{0.67860}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.01665} & \ttfamily{2.06000}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.23780} & \ttfamily{0.72980}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.02656} & \ttfamily{0.65680}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.57960} & \ttfamily{1.36100}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.20810} & \ttfamily{0.74810}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:court\_review\_10no} & \ttfamily{-0.05030} & \ttfamily{0.74550}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:court\_review\_10yes} & \ttfamily{-0.30720} & \ttfamily{2.10500}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.30670} & \ttfamily{1.63100}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.09971} & \ttfamily{0.83590}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:drawer\_chg} & \ttfamily{-0.05107} & \ttfamily{0.69360}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.12310} & \ttfamily{0.71940}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:veto\_1\_chg} & \ttfamily{-0.26720} & \ttfamily{0.95170}\\
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:veto\_1\_ctrl\_chg} & \ttfamily{0.48540} & \ttfamily{0.97680}\\
\addlinespace
9a+ & D.2 & Maximum & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.26320} & \ttfamily{0.83240}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party} & \ttfamily{0.34900} & \ttfamily{0.57950}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.28230} & \ttfamily{0.25220}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{-0.89330} & \ttfamily{2.52500}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{1.25300} & \ttfamily{1.24900}\\
\addlinespace
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{1.60500} & \ttfamily{1.27200}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{-1.02600} & \ttfamily{1.19500}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-1.28400} & \ttfamily{0.86210}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{0.19900} & \ttfamily{0.94050}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.12080} & \ttfamily{0.07735}\\
\addlinespace
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.16350} & \ttfamily{0.61310}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.14580} & \ttfamily{0.33140}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.15040} & \ttfamily{0.18520}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.25030} & \ttfamily{0.32810}\\
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.05876} & \ttfamily{0.11610}\\
\addlinespace
9b & Main & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{-0.05912} & \ttfamily{0.37160}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party} & \ttfamily{0.08853} & \ttfamily{0.82570}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{nash\_party\_10} & \ttfamily{0.71830} & \ttfamily{0.62430}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dvs\_08} & \ttfamily{-2.04100} & \ttfamily{7.07200}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{is\_south} & \ttfamily{2.15400} & \ttfamily{1.76500}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{log(n\_distr\_20)} & \ttfamily{1.11800} & \ttfamily{1.69200}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{distr\_chg} & \ttfamily{-0.69270} & \ttfamily{1.58100}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.98040} & \ttfamily{1.11500}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{initiative} & \ttfamily{0.08137} & \ttfamily{1.58900}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_10commission} & \ttfamily{1.13200} & \ttfamily{3.78300}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_10legislature} & \ttfamily{0.70870} & \ttfamily{3.87500}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.82820} & \ttfamily{3.04500}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-1.72200} & \ttfamily{2.71900}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{1.44800} & \ttfamily{2.97200}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.80700} & \ttfamily{2.16100}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-2.31200} & \ttfamily{1.89100}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{court\_review\_10no} & \ttfamily{1.32000} & \ttfamily{1.56000}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{court\_review\_10yes} & \ttfamily{1.55200} & \ttfamily{2.02700}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.71870} & \ttfamily{1.92900}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.55910} & \ttfamily{1.86500}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_chg} & \ttfamily{-3.72200} & \ttfamily{4.07000}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.13950} & \ttfamily{2.36800}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{veto\_1\_chg} & \ttfamily{2.51600} & \ttfamily{4.20700}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-2.19100} & \ttfamily{1.86100}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{court\_ctrl\_chg} & \ttfamily{0.33620} & \ttfamily{1.38200}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.02655} & \ttfamily{0.10370}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.00483} & \ttfamily{0.62540}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.04476} & \ttfamily{0.33730}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.04511} & \ttfamily{0.19360}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.06974} & \ttfamily{0.42770}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.01071} & \ttfamily{0.11620}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:initiative} & \ttfamily{-0.05276} & \ttfamily{0.41630}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:drawer\_10legislature} & \ttfamily{0.02427} & \ttfamily{0.31970}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.03177} & \ttfamily{0.40130}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.28500} & \ttfamily{0.53530}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.02319} & \ttfamily{0.30400}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.06641} & \ttfamily{0.47490}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00365} & \ttfamily{0.55150}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:court\_review\_10no} & \ttfamily{-0.15950} & \ttfamily{0.34320}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:court\_review\_10yes} & \ttfamily{1.08200} & \ttfamily{1.79200}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.02149} & \ttfamily{0.37710}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.19370} & \ttfamily{0.62550}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:drawer\_chg} & \ttfamily{0.22380} & \ttfamily{0.81840}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:drawer\_ctrl\_chg} & \ttfamily{-0.06979} & \ttfamily{0.33330}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:veto\_1\_chg} & \ttfamily{0.14020} & \ttfamily{1.02000}\\
\addlinespace
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:veto\_1\_ctrl\_chg} & \ttfamily{0.21440} & \ttfamily{0.41410}\\
9b+ & D.2 & Realized & Partisan & Rep. seats z-score from sims. & \ttfamily{dose\_party:court\_ctrl\_chg} & \ttfamily{0.07013} & \ttfamily{0.30920}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst} & \ttfamily{0.01197} & \ttfamily{0.02949}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{nash\_worst\_10} & \ttfamily{0.00648} & \ttfamily{0.00778}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dvs\_08} & \ttfamily{-0.01810} & \ttfamily{0.06550}\\
\addlinespace
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{is\_south} & \ttfamily{-0.02360} & \ttfamily{0.02893}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.02856} & \ttfamily{0.02624}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{distr\_chg} & \ttfamily{-0.02886} & \ttfamily{0.02671}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.01623} & \ttfamily{0.01974}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{initiative} & \ttfamily{-0.00091} & \ttfamily{0.02398}\\
\addlinespace
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.01770} & \ttfamily{0.02892}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.00948} & \ttfamily{0.02454}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00064} & \ttfamily{0.00364}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.00053} & \ttfamily{0.02227}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00553} & \ttfamily{0.01810}\\
\addlinespace
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{-0.00020} & \ttfamily{0.00530}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{-0.00541} & \ttfamily{0.01536}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00018} & \ttfamily{0.00384}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.00338} & \ttfamily{0.01460}\\
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.00540} & \ttfamily{0.01300}\\
\addlinespace
10a & Main & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.00076} & \ttfamily{0.01453}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst} & \ttfamily{0.01498} & \ttfamily{0.03745}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{nash\_worst\_10} & \ttfamily{0.01136} & \ttfamily{0.01734}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dvs\_08} & \ttfamily{0.03839} & \ttfamily{0.15410}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{is\_south} & \ttfamily{-0.00930} & \ttfamily{0.03735}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01005} & \ttfamily{0.03332}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{distr\_chg} & \ttfamily{-0.02365} & \ttfamily{0.03164}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00185} & \ttfamily{0.02359}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{initiative} & \ttfamily{0.02023} & \ttfamily{0.03262}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{drawer\_10commission} & \ttfamily{-0.03986} & \ttfamily{0.07601}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{drawer\_10legislature} & \ttfamily{-0.04663} & \ttfamily{0.08777}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.00298} & \ttfamily{0.05292}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.01184} & \ttfamily{0.04627}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.04806} & \ttfamily{0.06492}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.01952} & \ttfamily{0.03798}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.02862} & \ttfamily{0.04525}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{court\_review\_10no} & \ttfamily{0.01190} & \ttfamily{0.03807}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{court\_review\_10yes} & \ttfamily{0.01399} & \ttfamily{0.05064}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.01871} & \ttfamily{0.04009}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00957} & \ttfamily{0.04003}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{drawer\_chg} & \ttfamily{0.06741} & \ttfamily{0.10920}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.02960} & \ttfamily{0.04368}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{veto\_1\_chg} & \ttfamily{0.04436} & \ttfamily{0.10240}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{0.00455} & \ttfamily{0.04001}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{court\_ctrl\_chg} & \ttfamily{0.00182} & \ttfamily{0.03145}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00078} & \ttfamily{0.00394}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.00188} & \ttfamily{0.02419}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00688} & \ttfamily{0.01959}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00080} & \ttfamily{0.00513}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{-0.00246} & \ttfamily{0.01596}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00027} & \ttfamily{0.00408}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.00479} & \ttfamily{0.01704}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:drawer\_10legislature} & \ttfamily{0.00068} & \ttfamily{0.01253}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.00509} & \ttfamily{0.04035}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00086} & \ttfamily{0.01407}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{0.00116} & \ttfamily{0.01411}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00337} & \ttfamily{0.02816}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00154} & \ttfamily{0.01479}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:court\_review\_10no} & \ttfamily{0.00178} & \ttfamily{0.01435}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:court\_review\_10yes} & \ttfamily{-0.00774} & \ttfamily{0.04338}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00238} & \ttfamily{0.03144}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00067} & \ttfamily{0.01611}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:drawer\_chg} & \ttfamily{0.00221} & \ttfamily{0.01422}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{0.00033} & \ttfamily{0.01400}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:veto\_1\_chg} & \ttfamily{0.00412} & \ttfamily{0.01880}\\
\addlinespace
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:veto\_1\_ctrl\_chg} & \ttfamily{0.00869} & \ttfamily{0.01927}\\
10a+ & D.2 & Maximum & Partisan & Efficiency gap & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.00024} & \ttfamily{0.01612}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party} & \ttfamily{-0.00743} & \ttfamily{0.01247}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{nash\_party\_10} & \ttfamily{0.00543} & \ttfamily{0.00563}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dvs\_08} & \ttfamily{0.02552} & \ttfamily{0.05499}\\
\addlinespace
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{is\_south} & \ttfamily{-0.00962} & \ttfamily{0.02864}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.00654} & \ttfamily{0.02732}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{distr\_chg} & \ttfamily{-0.01610} & \ttfamily{0.02644}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.01025} & \ttfamily{0.01833}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{initiative} & \ttfamily{0.00352} & \ttfamily{0.02253}\\
\addlinespace
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00101} & \ttfamily{0.00158}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.00011} & \ttfamily{0.01222}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.00039} & \ttfamily{0.00688}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00159} & \ttfamily{0.00361}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:distr\_chg} & \ttfamily{-0.00111} & \ttfamily{0.00709}\\
\addlinespace
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00053} & \ttfamily{0.00220}\\
10b & Main & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:initiative} & \ttfamily{0.00214} & \ttfamily{0.00754}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party} & \ttfamily{-0.00775} & \ttfamily{0.01615}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{nash\_party\_10} & \ttfamily{0.01562} & \ttfamily{0.01267}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dvs\_08} & \ttfamily{0.00046} & \ttfamily{0.15650}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{is\_south} & \ttfamily{0.00778} & \ttfamily{0.03951}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01150} & \ttfamily{0.03579}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{distr\_chg} & \ttfamily{-0.01931} & \ttfamily{0.03319}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00591} & \ttfamily{0.02551}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{initiative} & \ttfamily{0.00916} & \ttfamily{0.03327}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{drawer\_10commission} & \ttfamily{-0.01549} & \ttfamily{0.08180}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{drawer\_10legislature} & \ttfamily{-0.02480} & \ttfamily{0.08173}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.04688} & \ttfamily{0.06259}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.02916} & \ttfamily{0.05312}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00717} & \ttfamily{0.06221}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.02335} & \ttfamily{0.04452}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.00783} & \ttfamily{0.04256}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{court\_review\_10no} & \ttfamily{0.03913} & \ttfamily{0.03538}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{court\_review\_10yes} & \ttfamily{0.01345} & \ttfamily{0.04314}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.01611} & \ttfamily{0.03973}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{-0.01268} & \ttfamily{0.04126}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{drawer\_chg} & \ttfamily{0.00320} & \ttfamily{0.08687}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.00341} & \ttfamily{0.05033}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{veto\_1\_chg} & \ttfamily{0.02487} & \ttfamily{0.09116}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{veto\_1\_ctrl\_chg} & \ttfamily{-0.00374} & \ttfamily{0.04044}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{court\_ctrl\_chg} & \ttfamily{0.00655} & \ttfamily{0.02976}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00027} & \ttfamily{0.00188}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.00067} & \ttfamily{0.01289}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.00037} & \ttfamily{0.00702}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00014} & \ttfamily{0.00386}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:distr\_chg} & \ttfamily{-0.00141} & \ttfamily{0.00784}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{-0.00034} & \ttfamily{0.00225}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:initiative} & \ttfamily{0.00058} & \ttfamily{0.00882}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:drawer\_10legislature} & \ttfamily{-0.00011} & \ttfamily{0.00612}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.00033} & \ttfamily{0.00794}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:I(drawer\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00241} & \ttfamily{0.01110}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:I(veto\_1\_10 == "governor")TRUE} & \ttfamily{-0.00049} & \ttfamily{0.00582}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "democrats")TRUE} & \ttfamily{0.00077} & \ttfamily{0.00994}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:I(veto\_1\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00268} & \ttfamily{0.01104}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:court\_review\_10no} & \ttfamily{-0.00153} & \ttfamily{0.00658}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:court\_review\_10yes} & \ttfamily{0.02675} & \ttfamily{0.03923}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:I(court\_ctrl\_10 == "democrats")TRUE} & \ttfamily{-0.00212} & \ttfamily{0.00775}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:I(court\_ctrl\_10 == "republicans")TRUE} & \ttfamily{0.00294} & \ttfamily{0.01269}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:drawer\_chg} & \ttfamily{0.00908} & \ttfamily{0.01552}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:drawer\_ctrl\_chg} & \ttfamily{-0.00172} & \ttfamily{0.00663}\\
\addlinespace
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:veto\_1\_chg} & \ttfamily{0.01886} & \ttfamily{0.02114}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:veto\_1\_ctrl\_chg} & \ttfamily{0.00521} & \ttfamily{0.00885}\\
10b+ & D.2 & Realized & Partisan & Efficiency gap & \ttfamily{dose\_party:court\_ctrl\_chg} & \ttfamily{0.00030} & \ttfamily{0.00639}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst} & \ttfamily{0.04456} & \ttfamily{0.05713}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{nash\_worst\_10} & \ttfamily{0.02352} & \ttfamily{0.01541}\\
\addlinespace
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dvs\_08} & \ttfamily{0.17540} & \ttfamily{0.12330}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{is\_south} & \ttfamily{-0.04267} & \ttfamily{0.05469}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.03926} & \ttfamily{0.05085}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{distr\_chg} & \ttfamily{-0.01374} & \ttfamily{0.05356}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00361} & \ttfamily{0.03812}\\
\addlinespace
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{initiative} & \ttfamily{-0.04141} & \ttfamily{0.04793}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.02521} & \ttfamily{0.05771}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.01514} & \ttfamily{0.04575}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00088} & \ttfamily{0.00723}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.00068} & \ttfamily{0.04689}\\
\addlinespace
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.02063} & \ttfamily{0.03611}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{-0.00164} & \ttfamily{0.01035}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{-0.01983} & \ttfamily{0.03073}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{-0.00004} & \ttfamily{0.00795}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.01498} & \ttfamily{0.03242}\\
\addlinespace
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.01468} & \ttfamily{0.02716}\\
11a & Main & Maximum & Partisan & Dilution asymmetry & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.00772} & \ttfamily{0.02914}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dose\_party} & \ttfamily{-0.01136} & \ttfamily{0.02396}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{nash\_party\_10} & \ttfamily{0.01918} & \ttfamily{0.01088}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dvs\_08} & \ttfamily{0.25380} & \ttfamily{0.11200}\\
\addlinespace
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{is\_south} & \ttfamily{-0.04820} & \ttfamily{0.05763}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{log(n\_distr\_20)} & \ttfamily{-0.06831} & \ttfamily{0.05336}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{distr\_chg} & \ttfamily{0.00387} & \ttfamily{0.05346}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{log(1 + corrupt)} & \ttfamily{0.00498} & \ttfamily{0.03690}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{initiative} & \ttfamily{-0.02508} & \ttfamily{0.04495}\\
\addlinespace
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{-0.00084} & \ttfamily{0.00319}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dose\_party:dvs\_08} & \ttfamily{-0.00502} & \ttfamily{0.02511}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dose\_party:is\_south} & \ttfamily{0.01132} & \ttfamily{0.01358}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00247} & \ttfamily{0.00729}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.00022} & \ttfamily{0.01351}\\
\addlinespace
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00133} & \ttfamily{0.00463}\\
11b & Main & Realized & Partisan & Dilution asymmetry & \ttfamily{dose\_party:initiative} & \ttfamily{-0.00022} & \ttfamily{0.01365}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst} & \ttfamily{0.00531} & \ttfamily{0.01739}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{nash\_worst\_10} & \ttfamily{-0.00102} & \ttfamily{0.00485}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dvs\_08} & \ttfamily{0.00932} & \ttfamily{0.03704}\\
\addlinespace
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{is\_south} & \ttfamily{0.02323} & \ttfamily{0.01757}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.00575} & \ttfamily{0.01587}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{distr\_chg} & \ttfamily{0.00257} & \ttfamily{0.01645}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.01038} & \ttfamily{0.01185}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{initiative} & \ttfamily{-0.00104} & \ttfamily{0.01372}\\
\addlinespace
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{-0.00819} & \ttfamily{0.01749}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{court\_ctrl\_chg} & \ttfamily{0.00730} & \ttfamily{0.01346}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00045} & \ttfamily{0.00214}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{-0.00069} & \ttfamily{0.01420}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00693} & \ttfamily{0.01109}\\
\addlinespace
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{0.00089} & \ttfamily{0.00300}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{-0.00089} & \ttfamily{0.00884}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00071} & \ttfamily{0.00229}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:initiative} & \ttfamily{-0.00571} & \ttfamily{0.00961}\\
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.00065} & \ttfamily{0.00752}\\
\addlinespace
12a & Main & Maximum & Partisan & Partisan bias & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{0.00225} & \ttfamily{0.00888}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dose\_party} & \ttfamily{0.00126} & \ttfamily{0.00705}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{nash\_party\_10} & \ttfamily{0.00230} & \ttfamily{0.00343}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dvs\_08} & \ttfamily{0.00140} & \ttfamily{0.03454}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{is\_south} & \ttfamily{0.00520} & \ttfamily{0.01869}\\
\addlinespace
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01052} & \ttfamily{0.01654}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{distr\_chg} & \ttfamily{0.00173} & \ttfamily{0.01667}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.01310} & \ttfamily{0.01174}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{initiative} & \ttfamily{-0.00087} & \ttfamily{0.01318}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00040} & \ttfamily{0.00092}\\
\addlinespace
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.00102} & \ttfamily{0.00770}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.00036} & \ttfamily{0.00382}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00104} & \ttfamily{0.00218}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.00240} & \ttfamily{0.00425}\\
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00057} & \ttfamily{0.00132}\\
\addlinespace
12b & Main & Realized & Partisan & Partisan bias & \ttfamily{dose\_party:initiative} & \ttfamily{0.00177} & \ttfamily{0.00466}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst} & \ttfamily{0.02297} & \ttfamily{0.01991}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{nash\_worst\_10} & \ttfamily{0.00497} & \ttfamily{0.00547}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dvs\_08} & \ttfamily{-0.03640} & \ttfamily{0.04470}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{is\_south} & \ttfamily{0.01885} & \ttfamily{0.01986}\\
\addlinespace
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01477} & \ttfamily{0.01666}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{distr\_chg} & \ttfamily{-0.02393} & \ttfamily{0.01787}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00693} & \ttfamily{0.01273}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{initiative} & \ttfamily{0.00572} & \ttfamily{0.01571}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{drawer\_ctrl\_chg} & \ttfamily{0.00395} & \ttfamily{0.01902}\\
\addlinespace
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{court\_ctrl\_chg} & \ttfamily{-0.00338} & \ttfamily{0.01566}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:nash\_worst\_10} & \ttfamily{0.00060} & \ttfamily{0.00271}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:dvs\_08} & \ttfamily{0.00155} & \ttfamily{0.01652}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:is\_south} & \ttfamily{0.00453} & \ttfamily{0.01317}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:log(n\_distr\_20)} & \ttfamily{-0.00008} & \ttfamily{0.00361}\\
\addlinespace
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:distr\_chg} & \ttfamily{-0.00443} & \ttfamily{0.01131}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:log(1 + corrupt)} & \ttfamily{0.00033} & \ttfamily{0.00279}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:initiative} & \ttfamily{0.00243} & \ttfamily{0.01099}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:drawer\_ctrl\_chg} & \ttfamily{-0.00441} & \ttfamily{0.00946}\\
13a & Main & Maximum & Partisan & Differential partisan harm & \ttfamily{dose\_worst:court\_ctrl\_chg} & \ttfamily{-0.00095} & \ttfamily{0.01050}\\
\addlinespace
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dose\_party} & \ttfamily{0.00833} & \ttfamily{0.00797}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{nash\_party\_10} & \ttfamily{0.00924} & \ttfamily{0.00375}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dvs\_08} & \ttfamily{-0.02451} & \ttfamily{0.03799}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{is\_south} & \ttfamily{0.00017} & \ttfamily{0.01813}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{log(n\_distr\_20)} & \ttfamily{0.01871} & \ttfamily{0.01804}\\
\addlinespace
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{distr\_chg} & \ttfamily{-0.02270} & \ttfamily{0.01694}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{log(1 + corrupt)} & \ttfamily{-0.00943} & \ttfamily{0.01231}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{initiative} & \ttfamily{0.00828} & \ttfamily{0.01460}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dose\_party:nash\_party\_10} & \ttfamily{0.00096} & \ttfamily{0.00113}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dose\_party:dvs\_08} & \ttfamily{0.00172} & \ttfamily{0.00908}\\
\addlinespace
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dose\_party:is\_south} & \ttfamily{-0.00096} & \ttfamily{0.00508}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dose\_party:log(n\_distr\_20)} & \ttfamily{0.00178} & \ttfamily{0.00268}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dose\_party:distr\_chg} & \ttfamily{0.00279} & \ttfamily{0.00493}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dose\_party:log(1 + corrupt)} & \ttfamily{0.00057} & \ttfamily{0.00159}\\
13b & Main & Realized & Partisan & Differential partisan harm & \ttfamily{dose\_party:initiative} & \ttfamily{-0.00001} & \ttfamily{0.00525}\\*

\end{longtable}
